Neuro-symbolic learning over OWL 2 DL via consequence-based compilation to differentiable circuits

OWL 2 DL ontologies, grounded in the description logic $\mathcal{SROIQ}$, express large knowledge bases in biomedicine and the Semantic Web. Neuro-symbolic (NeSy) learners over description logics either embed the ontology in a continuous space, abandoning classical entailment, or restrict to the Horn fragment $\mathcal{EL}^{++}$, which has a single canonical model. We present Baobab, which compiles a $\mathcal{SROIQ}$ ontology with a finite ABox into a Sentential Decision Diagram (SDD): it saturates a propositional core under a consequence-based calculus and instantiates the remaining $\mathcal{SROIQ}$ features (nominals, number restrictions, and the role axioms) over the active domain. The SDD's evidence-conditioned weighted model count then trains a perception network to recognize real images under partial ABox supervision: on an ontology that exercises every distinctive $\mathcal{SROIQ}$ feature, a CNN learns to read MNIST digits coupled by a successor relation and recovers latent ontology concepts that an independent perception leaves at chance. When the supervision admits several ontology-consistent completions, an independent perception collapses onto one, a reasoning shortcut: we show that a mixture indexed by the query's justifications can represent the calibrated posterior no independent perception can, and that seeding it from the circuit's enumerated completions attains the Bayes-optimal posterior on a real-image MNIST task where single-WMC and learned mixtures (the BEARS-ensemble hypothesis class) do not: to our knowledge the first to characterize and mitigate reasoning shortcuts in a non-Horn description logic. Soundness of the compiler and the representation result are machine-checked in Lean 4. Code is available at https://github.com/bio-ontology-research-group/baobab.

==> figures/workflow.tex <==
% Figure 1: Baobab workflow (Moose-style). Two role-coloured rows joined
% at the SDD: compile time (symbolic, blue; runs once per ontology) and
% the training loop (neural, orange; runs per step). The two coupled
% individuals a, b carry real MNIST thumbnails (digits 2 and 3) read by
% the shared CNN; the ontology pins them through Two = ForAll succ.Three.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=2mm,width=1.6mm]},
  every node/.style={align=center},
  sym/.style    = {draw=blue!55!black,   fill=blue!8,   rounded corners=2pt,
                   line width=0.5pt, inner sep=3.5pt, minimum height=8.5mm,
                   text width=16mm},
  symdat/.style = {draw=blue!55!black,   fill=blue!3,   rounded corners=2pt,
                   line width=0.5pt, inner sep=3.5pt, minimum height=8.5mm,
                   text width=12mm},
  circ/.style   = {draw=violet!75,       fill=violet!12,rounded corners=2.5pt,
                   line width=1.0pt, inner sep=4pt,  minimum height=9mm},
  neur/.style   = {draw=orange!80!black, fill=orange!14,rounded corners=2pt,
                   line width=0.5pt, inner sep=3.5pt, minimum height=8.5mm,
                   text width=13mm},
  neurdat/.style= {draw=orange!55,       fill=orange!5, rounded corners=2pt,
                   line width=0.4pt, inner sep=3pt,  minimum height=8.5mm,
                   text width=16mm},
  imgbox/.style = {draw=orange!60, fill=none, rounded corners=2pt,
                   line width=0.5pt, inner sep=2.6mm},
  evbox/.style  = {draw=teal!70!black,   fill=teal!9,   rounded corners=2pt,
                   line width=0.6pt, inner sep=3.5pt, align=left},
  img/.style    = {inner sep=0pt, draw=black!55, line width=0.3pt},
  arr/.style    = {->, semithick, black!75},
  evarr/.style  = {->, semithick, dashed, teal!70!black},
  reuse/.style  = {->, semithick, dashed, violet!75},
  redarr/.style = {->, semithick, dashed, red!75!black},
  rowlab/.style = {anchor=west, text=black!55, font=\sffamily\scriptsize\itshape},
  node distance=5mm and 4.5mm]

% ---- compile-time row (symbolic) -----------------------------------------
\node[sym, text width=15mm] (kb) {\SROIQ\ KB\\$(\mathcal{T},\mathcal{R},\mathcal{A})$};
\node[sym, right=of kb]     (norm)   {normalize\\$+$ clausify};
\node[sym, right=of norm]   (sat)    {saturate\\(CB, \ALCHOQ)};
\node[sym, right=of sat]    (ground) {ground\\over $\Delta$};
\node[symdat, right=of ground] (cnf) {CNF\\$\Theta_\Delta$};
\node[circ, right=of cnf]   (sdd)    {SDD\\$\Theta$};
\draw[arr](kb)--(norm); \draw[arr](norm)--(sat); \draw[arr](sat)--(ground);
\draw[arr](ground)--(cnf); \draw[arr](cnf)--(sdd);

% ---- training-loop row (neural) ------------------------------------------
% two real MNIST digits as the coupled individuals a (=2), b (=3),
% grouped into one input unit feeding the shared CNN
\node[img, below=30mm of kb.west, anchor=west] (da)
  {\includegraphics[width=6.5mm,height=6.5mm]{figures/mnist_2.png}};
\node[img, right=5mm of da] (db)
  {\includegraphics[width=6.5mm,height=6.5mm]{figures/mnist_3.png}};
\node[font=\scriptsize, text=black!75] at ($(da.south)+(0,-0.6mm)$) {$a$};
\node[font=\scriptsize, text=black!75] at ($(db.south)+(0,-0.6mm)$) {$b$};
\draw[->, semithick, black!60] (da.north) to[out=60,in=120]
  node[above=-1.5pt, font=\scriptsize]{$\sym{succ}$}
  (db.north);
\node[imgbox, fit=(da)(db), label={[font=\scriptsize, text=black!70,
      inner sep=1pt]below:images $x$}] (imgs) {};

\node[neur, right=9mm of imgs] (cnn) {CNN\\$p_\theta$};
\node[neurdat, right=of cnn] (w) {leaf weights\\$p_\theta(D_i(a)),\dots$};
\node[circ, right=6mm of w, text width=24mm] (wmc)
  {$\WMC(\Theta\wedge e\mid p_\theta)$};
\node[align=center, right=5mm of wmc] (loss) {loss\\\eqref{eq:wmc-loss}};
\draw[arr](imgs.east) -- (cnn.west);
\draw[arr](cnn)--(w); \draw[arr](w)--(wmc); \draw[arr](wmc)--(loss);

% ---- evidence (teal): sits in the gap left-of-centre, feeds WMC top-left --
\node[evbox, anchor=south east, text width=45mm] (evid)
  at ($(wmc.north)+(1mm,2.5mm)$)
  {\textbf{evidence }$e$\\[0.5pt]
   {\scriptsize $\sym{succ}(a,b),\ \sym{Even}(a),\ \sym{Prime}(a),$}\\[-1.5pt]
   {\scriptsize $\sym{Prime}(b),\ \neg\,\sym{Even}(b)$;\ \itshape digits latent}};
\draw[evarr](evid.south) to[out=-90,in=125] (wmc.140);

% ---- SDD reused into the WMC (clean curve into the free top-right) --------
\draw[reuse](sdd.south) to[out=-90,in=55]
  node[pos=0.16, anchor=west, xshift=1.5pt, font=\scriptsize\itshape,
       text=violet!70]{$\Theta$ reused}
  (wmc.55);
% ---- gradient flows back to the CNN --------------------------------------
\draw[redarr](loss.south) to[out=-115,in=-65,looseness=0.45]
  node[below, yshift=-1pt, font=\scriptsize, text=red!75!black]{$\nabla_\theta$}
  (cnn.south);

% ---- role bands + row labels --------------------------------------------
\begin{scope}[on background layer]
  \node[fill=blue!4,   rounded corners=3pt, inner sep=2.4mm,
        fit=(kb)(norm)(sat)(ground)(cnf)(sdd)] (topband) {};
  \node[fill=orange!4, rounded corners=3pt, inner sep=2.4mm,
        fit=(imgs)(cnn)(w)(wmc)(loss)] (botband) {};
\end{scope}
\node[rowlab] at ($(topband.north west)+(1mm,2.4mm)$)
  {compile time \textnormal{(once per ontology)}};
\node[rowlab] at ($(botband.south west)+(1mm,-2.4mm)$)
  {training loop \textnormal{(per step)}};
\end{tikzpicture}

